Descriptor-Injected Cross-Modal Learning: A Systematic Exploration of Audio-MIDI Alignment via Spectral and Melodic Features

Cross-modal retrieval between audio recordings and symbolic music representations (MIDI) remains challenging because continuous waveforms and discrete event sequences encode different aspects of the same performance. We study descriptor injection, the augmentation of modality-specific encoders with hand-crafted domain features, as a bridge across this gap. In a three-phase campaign covering 13 descriptor-mechanism combinations, 6 architectural families, and 3 training schedules, the best configuration reaches a mean S of 84.0 percent across five independent seeds, improving the descriptor-free baseline by 8.8 percentage points. Causal ablation shows that the audio descriptor A4, based on octave-band energy dynamics, drives the gain in the top dual models, while the MIDI descriptor D4 has only a weak inference-time effect despite improving training dynamics. We also introduce reverse cross-attention, where descriptor tokens query encoder features, reducing attention operations relative to the standard formulation while remaining competitive. CKA analysis shows that descriptors substantially increase audio-MIDI transformer layer alignment, indicating representational convergence rather than simple feature concatenation. Perturbation analysis identifies high-frequency octave bands as the dominant discriminative signal. All experiments use MAESTRO v3.0.0 with an evaluation protocol controlling for composer and piece similarity.

==> figures/ablation.tex <==
\begin{figure}[t]
  \centering
  \begin{tikzpicture}
    \begin{axis}[
      ybar,
      width=\textwidth,
      height=7.5cm,
      bar width=10pt,
      ylabel={S (\%)},
      symbolic x coords={Normal, Zero A4, Noise A4, Shuffle A4, Zero D4, Noise D4, Shuffle D4},
      xtick=data,
      x tick label style={rotate=35, anchor=east, font=\small},
      ymin=0,
      ymax=95,
      ytick={0,10,20,30,40,50,60,70,80,90},
      legend style={
        at={(0.02,0.98)},
        anchor=north west,
        font=\small,
        cells={anchor=west},
        draw=gray!50,
      },
      enlarge x limits=0.08,
      grid=major,
      grid style={gray!15},
      ylabel style={font=\small},
    ]
    \addplot[fill=Dfourfill, draw=Dfourdraw] coordinates {
      (Normal, 83.8)
      (Zero A4, 7.8)
      (Noise A4, 22.0)
      (Shuffle A4, 46.6)
      (Zero D4, 84.4)
      (Noise D4, 84.4)
      (Shuffle D4, 83.8)
    };
    \addplot[fill=Afourfill, draw=Afourdraw] coordinates {
      (Normal, 82.0)
      (Zero A4, 4.4)
      (Noise A4, 29.0)
      (Shuffle A4, 49.8)
      (Zero D4, 82.0)
      (Noise D4, 82.0)
      (Shuffle D4, 82.0)
    };
    \addplot[fill=DAfourfill, draw=DAfourdraw] coordinates {
      (Normal, 79.8)
      (Zero A4, 4.4)
      (Noise A4, 26.8)
      (Shuffle A4, 47.4)
      (Zero D4, 79.4)
      (Noise D4, 79.8)
      (Shuffle D4, 79.8)
    };

    \legend{d4a4, a4r, d4-a4r}
    \draw[decorate, decoration={brace, amplitude=5pt}, negcol, thick]
      (axis cs:Zero A4, 50) -- (axis cs:Shuffle A4, 50)
      node[midway, above=8pt, font=\scriptsize, negcol, align=center] {A4 ablation\\$-32$ to $-78\pp$};
    \draw[decorate, decoration={brace, amplitude=5pt, mirror}, poscol, thick]
      (axis cs:Zero D4, -2) -- (axis cs:Shuffle D4, -2)
      node[midway, below=8pt, font=\scriptsize, poscol, align=center] {D4 ablation\\${\sim}0\pp$};

    \end{axis}
  \end{tikzpicture}
  \caption{Causal ablation results (Test~01) for the canonical seed-42 checkpoint. A4 ablation (left group) collapses S by 32--78$\pp$ across all models. D4 ablation (right group) has near-zero effect in dual models ($-0.4$ to $+0.6\pp$). Note: a4r has no D4 descriptor, so its D4 bars equal its Normal bar for visual alignment.}
  \label{fig:ablation}
\end{figure}


==> figures/architecture.tex <==
\begin{figure}[t]
  \centering
  \resizebox{\linewidth}{!}{%
  \begin{tikzpicture}[
    box/.style={draw, rounded corners=3pt, minimum height=0.8cm, minimum width=2.2cm, align=center, font=\small},
    encoder/.style={box, fill=blue!12, minimum width=3.2cm},
    proj/.style={box, fill=green!12, minimum width=2.4cm},
    desc/.style={box, fill=DAfour!15, minimum width=2.2cm, dashed},
    loss/.style={box, fill=red!12, minimum width=2.8cm, thick},
    arr/.style={-{Stealth[length=5pt]}, thick},
    darr/.style={-{Stealth[length=5pt]}, thick, DAfour!70!black, dashed},
    label/.style={font=\scriptsize\itshape, text=gray!70!black},
    >=Stealth
  ]
  \node[box, fill=gray!10, minimum width=2cm] (audio_in) at (-4, 0) {Audio\\$\R^{96000}$};
  \node[encoder, minimum height=1.2cm] (cnn) at (-4, 1.8) {CNN $\times 4$\\$1 \to 1024$\\$40\times$ downsample};
  \node[label] at (-4, 3.0) {$\R^{2400 \times 1024}$};
  \node[desc] (a4) at (-7, 3.5) {A4\\$\R^{188 \times 8}$};
  \node[encoder, minimum height=1.2cm] (audio_tf) at (-4, 4.2) {Transformer $\times 4$\\$d{=}1024$, $h{=}8$};
  \node[label] at (-4, 5.4) {$\R^{1024}$};
  \node[proj] (audio_proj) at (-4, 6.2) {Proj.\ MLP\\$1024 \to 256$};
  \node[box, fill=gray!10, minimum width=2cm] (midi_in) at (4, 0) {MIDI\\$\{p,v,d\}^N$};
  \node[encoder, minimum height=1.2cm, fill=purple!12] (embed) at (4, 1.8) {Event Embed\\$p{+}v{+}d \to 512$\\+ LayerNorm};
  \node[label] at (4, 3.0) {$\R^{N \times 512}$};
  \node[desc] (d4) at (7, 3.5) {D4\\$\R^{N \times 4}$};
  \node[encoder, minimum height=1.2cm, fill=purple!12] (midi_tf) at (4, 4.2) {Pre-norm TF $\times 4$\\$d{=}512$, $h{=}8$};
  \node[label] at (4, 5.4) {$\R^{512}$};
  \node[proj] (midi_proj) at (4, 6.2) {Proj.\ MLP\\$512 \to 256$};
  \node[loss] (vicreg) at (0, 7.5) {VICReg Loss\\$\lambda_{\text{inv}}{=}10$, $\lambda_{\text{var}}{=}10$, $\lambda_{\text{cov}}{=}1$};
  \node[label] at (-2.2, 6.8) {$z_a \in \R^{256}$};
  \node[label] at (2.2, 6.8) {$z_m \in \R^{256}$};
  \draw[arr] (audio_in) -- (cnn);
  \draw[arr] (cnn) -- (audio_tf);
  \draw[arr] (audio_tf) -- (audio_proj);
  \draw[arr] (audio_proj) -- (-2, 7.5);
  \draw[arr] (midi_in) -- (embed);
  \draw[arr] (embed) -- (midi_tf);
  \draw[arr] (midi_tf) -- (midi_proj);
  \draw[arr] (midi_proj) -- (2, 7.5);
  \draw[darr] (a4) -- (-5.5, 3.5) node[midway, above, font=\scriptsize, DAfour!70!black] {concat/xatt};
  \draw[darr] (d4) -- (5.5, 3.5) node[midway, above, font=\scriptsize, DAfour!70!black] {concat};
  \node[font=\footnotesize\bfseries, blue!60!black] at (-4, -0.8) {Audio Encoder};
  \node[font=\footnotesize\bfseries, purple!60!black] at (4, -0.8) {MIDI Encoder};
  \draw[decorate, decoration={brace, amplitude=5pt, mirror}] (-2.5, 6.6) -- (2.5, 6.6) node[midway, below=6pt, font=\scriptsize] {Shared 256-d space};

  \end{tikzpicture}%
  }
  \caption{Model architecture for the canonical audio--MIDI baseline. The audio branch uses a 4-layer CNN plus a 4-layer Transformer; the MIDI branch uses event embeddings plus a 4-layer pre-norm Transformer. Both project to a shared 256-D space and train with VICReg. Dashed arrows mark optional descriptor injection points (A4 on audio, D4 on MIDI).}
  \label{fig:architecture}
\end{figure}


==> figures/cka_heatmaps.tex <==
\newcommand{\ckacell}[5]{%
  \pgfmathsetmacro{\pctA}{max(0, min(100, #3*100))}%
  \fill[yellow!\pctA!violet!80!blue] (#1*0.88+#4, #2*0.88+#5) rectangle ++(0.88,0.88);
  \node[minimum size=8.8mm, inner sep=0pt, font=\scriptsize, text=black]
    at (#1*0.88+#4+0.44, #2*0.88+#5+0.44)
    {\pgfmathprintnumber[fixed, fixed zerofill, precision=2]{#3}};
}
\newcommand{\ckalabels}[2]{%
  \foreach \i/\lab in {0/A0, 1/A1, 2/A2, 3/A3, 4/M0, 5/M1, 6/M2, 7/M3} {
    \node[font=\scriptsize, anchor=east] at (#1-0.08, \i*0.88+#2+0.44) {\lab};
    \node[font=\scriptsize, anchor=north] at (\i*0.88+#1+0.44, #2-0.08) {\lab};
  }
}

\begin{figure}[t]
  \centering
  \resizebox{\textwidth}{!}{%
  \begin{tikzpicture}
  \def\xA{0}\def\yA{8.5}
  \node[font=\small\bfseries] at (\xA+3.52, \yA+7.6) {D0~~(S=73.4\%)};
  \ckacell{0}{7}{1.00}{\xA}{\yA} \ckacell{1}{7}{0.86}{\xA}{\yA} \ckacell{2}{7}{0.58}{\xA}{\yA} \ckacell{3}{7}{0.45}{\xA}{\yA} \ckacell{4}{7}{0.31}{\xA}{\yA} \ckacell{5}{7}{0.21}{\xA}{\yA} \ckacell{6}{7}{0.13}{\xA}{\yA} \ckacell{7}{7}{0.13}{\xA}{\yA}
  \ckacell{0}{6}{0.86}{\xA}{\yA} \ckacell{1}{6}{1.00}{\xA}{\yA} \ckacell{2}{6}{0.78}{\xA}{\yA} \ckacell{3}{6}{0.56}{\xA}{\yA} \ckacell{4}{6}{0.40}{\xA}{\yA} \ckacell{5}{6}{0.32}{\xA}{\yA} \ckacell{6}{6}{0.21}{\xA}{\yA} \ckacell{7}{6}{0.20}{\xA}{\yA}
  \ckacell{0}{5}{0.58}{\xA}{\yA} \ckacell{1}{5}{0.78}{\xA}{\yA} \ckacell{2}{5}{1.00}{\xA}{\yA} \ckacell{3}{5}{0.88}{\xA}{\yA} \ckacell{4}{5}{0.54}{\xA}{\yA} \ckacell{5}{5}{0.63}{\xA}{\yA} \ckacell{6}{5}{0.60}{\xA}{\yA} \ckacell{7}{5}{0.57}{\xA}{\yA}
  \ckacell{0}{4}{0.45}{\xA}{\yA} \ckacell{1}{4}{0.56}{\xA}{\yA} \ckacell{2}{4}{0.88}{\xA}{\yA} \ckacell{3}{4}{1.00}{\xA}{\yA} \ckacell{4}{4}{0.54}{\xA}{\yA} \ckacell{5}{4}{0.72}{\xA}{\yA} \ckacell{6}{4}{0.74}{\xA}{\yA} \ckacell{7}{4}{0.72}{\xA}{\yA}
  \ckacell{0}{3}{0.31}{\xA}{\yA} \ckacell{1}{3}{0.40}{\xA}{\yA} \ckacell{2}{3}{0.54}{\xA}{\yA} \ckacell{3}{3}{0.54}{\xA}{\yA} \ckacell{4}{3}{1.00}{\xA}{\yA} \ckacell{5}{3}{0.77}{\xA}{\yA} \ckacell{6}{3}{0.53}{\xA}{\yA} \ckacell{7}{3}{0.47}{\xA}{\yA}
  \ckacell{0}{2}{0.21}{\xA}{\yA} \ckacell{1}{2}{0.32}{\xA}{\yA} \ckacell{2}{2}{0.63}{\xA}{\yA} \ckacell{3}{2}{0.72}{\xA}{\yA} \ckacell{4}{2}{0.77}{\xA}{\yA} \ckacell{5}{2}{1.00}{\xA}{\yA} \ckacell{6}{2}{0.88}{\xA}{\yA} \ckacell{7}{2}{0.83}{\xA}{\yA}
  \ckacell{0}{1}{0.13}{\xA}{\yA} \ckacell{1}{1}{0.21}{\xA}{\yA} \ckacell{2}{1}{0.60}{\xA}{\yA} \ckacell{3}{1}{0.74}{\xA}{\yA} \ckacell{4}{1}{0.53}{\xA}{\yA} \ckacell{5}{1}{0.88}{\xA}{\yA} \ckacell{6}{1}{1.00}{\xA}{\yA} \ckacell{7}{1}{0.98}{\xA}{\yA}
  \ckacell{0}{0}{0.13}{\xA}{\yA} \ckacell{1}{0}{0.20}{\xA}{\yA} \ckacell{2}{0}{0.57}{\xA}{\yA} \ckacell{3}{0}{0.72}{\xA}{\yA} \ckacell{4}{0}{0.47}{\xA}{\yA} \ckacell{5}{0}{0.83}{\xA}{\yA} \ckacell{6}{0}{0.98}{\xA}{\yA} \ckacell{7}{0}{1.00}{\xA}{\yA}
  \draw[poscol, dashed, line width=0.8pt] (4*0.88+\xA, 4*0.88+\yA) rectangle (8*0.88+\xA, 8*0.88+\yA);
  \draw[black!30, line width=0.3pt] (4*0.88+\xA, 0+\yA) -- (4*0.88+\xA, 8*0.88+\yA);
  \draw[black!30, line width=0.3pt] (0+\xA, 4*0.88+\yA) -- (8*0.88+\xA, 4*0.88+\yA);
  \ckalabels{\xA}{\yA}
  \def\xB{8.5}\def\yB{8.5}
  \node[font=\small\bfseries] at (\xB+3.52, \yB+7.6) {d4a4~~(S=83.8\%)};
  \ckacell{0}{7}{1.00}{\xB}{\yB} \ckacell{1}{7}{0.95}{\xB}{\yB} \ckacell{2}{7}{0.73}{\xB}{\yB} \ckacell{3}{7}{0.60}{\xB}{\yB} \ckacell{4}{7}{0.47}{\xB}{\yB} \ckacell{5}{7}{0.50}{\xB}{\yB} \ckacell{6}{7}{0.46}{\xB}{\yB} \ckacell{7}{7}{0.42}{\xB}{\yB}
  \ckacell{0}{6}{0.95}{\xB}{\yB} \ckacell{1}{6}{1.00}{\xB}{\yB} \ckacell{2}{6}{0.89}{\xB}{\yB} \ckacell{3}{6}{0.77}{\xB}{\yB} \ckacell{4}{6}{0.59}{\xB}{\yB} \ckacell{5}{6}{0.65}{\xB}{\yB} \ckacell{6}{6}{0.63}{\xB}{\yB} \ckacell{7}{6}{0.58}{\xB}{\yB}
  \ckacell{0}{5}{0.73}{\xB}{\yB} \ckacell{1}{5}{0.89}{\xB}{\yB} \ckacell{2}{5}{1.00}{\xB}{\yB} \ckacell{3}{5}{0.93}{\xB}{\yB} \ckacell{4}{5}{0.69}{\xB}{\yB} \ckacell{5}{5}{0.80}{\xB}{\yB} \ckacell{6}{5}{0.81}{\xB}{\yB} \ckacell{7}{5}{0.76}{\xB}{\yB}
  \ckacell{0}{4}{0.60}{\xB}{\yB} \ckacell{1}{4}{0.77}{\xB}{\yB} \ckacell{2}{4}{0.93}{\xB}{\yB} \ckacell{3}{4}{1.00}{\xB}{\yB} \ckacell{4}{4}{0.69}{\xB}{\yB} \ckacell{5}{4}{0.81}{\xB}{\yB} \ckacell{6}{4}{0.86}{\xB}{\yB} \ckacell{7}{4}{0.83}{\xB}{\yB}
  \ckacell{0}{3}{0.47}{\xB}{\yB} \ckacell{1}{3}{0.59}{\xB}{\yB} \ckacell{2}{3}{0.69}{\xB}{\yB} \ckacell{3}{3}{0.69}{\xB}{\yB} \ckacell{4}{3}{1.00}{\xB}{\yB} \ckacell{5}{3}{0.91}{\xB}{\yB} \ckacell{6}{3}{0.80}{\xB}{\yB} \ckacell{7}{3}{0.69}{\xB}{\yB}
  \ckacell{0}{2}{0.50}{\xB}{\yB} \ckacell{1}{2}{0.65}{\xB}{\yB} \ckacell{2}{2}{0.80}{\xB}{\yB} \ckacell{3}{2}{0.81}{\xB}{\yB} \ckacell{4}{2}{0.91}{\xB}{\yB} \ckacell{5}{2}{1.00}{\xB}{\yB} \ckacell{6}{2}{0.94}{\xB}{\yB} \ckacell{7}{2}{0.85}{\xB}{\yB}
  \ckacell{0}{1}{0.46}{\xB}{\yB} \ckacell{1}{1}{0.63}{\xB}{\yB} \ckacell{2}{1}{0.81}{\xB}{\yB} \ckacell{3}{1}{0.86}{\xB}{\yB} \ckacell{4}{1}{0.80}{\xB}{\yB} \ckacell{5}{1}{0.94}{\xB}{\yB} \ckacell{6}{1}{1.00}{\xB}{\yB} \ckacell{7}{1}{0.95}{\xB}{\yB}
  \ckacell{0}{0}{0.42}{\xB}{\yB} \ckacell{1}{0}{0.58}{\xB}{\yB} \ckacell{2}{0}{0.76}{\xB}{\yB} \ckacell{3}{0}{0.83}{\xB}{\yB} \ckacell{4}{0}{0.69}{\xB}{\yB} \ckacell{5}{0}{0.85}{\xB}{\yB} \ckacell{6}{0}{0.95}{\xB}{\yB} \ckacell{7}{0}{1.00}{\xB}{\yB}
  \draw[poscol, dashed, line width=0.8pt] (4*0.88+\xB, 4*0.88+\yB) rectangle (8*0.88+\xB, 8*0.88+\yB);
  \draw[black!30, line width=0.3pt] (4*0.88+\xB, 0+\yB) -- (4*0.88+\xB, 8*0.88+\yB);
  \draw[black!30, line width=0.3pt] (0+\xB, 4*0.88+\yB) -- (8*0.88+\xB, 4*0.88+\yB);
  \ckalabels{\xB}{\yB}
  \def\xC{0}\def\yC{0}
  \node[font=\small\bfseries] at (\xC+3.52, \yC+7.6) {a4r~~(S=82.0\%)};
  \ckacell{0}{7}{1.00}{\xC}{\yC} \ckacell{1}{7}{0.98}{\xC}{\yC} \ckacell{2}{7}{0.93}{\xC}{\yC} \ckacell{3}{7}{0.86}{\xC}{\yC} \ckacell{4}{7}{0.65}{\xC}{\yC} \ckacell{5}{7}{0.74}{\xC}{\yC} \ckacell{6}{7}{0.74}{\xC}{\yC} \ckacell{7}{7}{0.73}{\xC}{\yC}
  \ckacell{0}{6}{0.98}{\xC}{\yC} \ckacell{1}{6}{1.00}{\xC}{\yC} \ckacell{2}{6}{0.97}{\xC}{\yC} \ckacell{3}{6}{0.92}{\xC}{\yC} \ckacell{4}{6}{0.65}{\xC}{\yC} \ckacell{5}{6}{0.76}{\xC}{\yC} \ckacell{6}{6}{0.79}{\xC}{\yC} \ckacell{7}{6}{0.78}{\xC}{\yC}
  \ckacell{0}{5}{0.93}{\xC}{\yC} \ckacell{1}{5}{0.97}{\xC}{\yC} \ckacell{2}{5}{1.00}{\xC}{\yC} \ckacell{3}{5}{0.98}{\xC}{\yC} \ckacell{4}{5}{0.69}{\xC}{\yC} \ckacell{5}{5}{0.82}{\xC}{\yC} \ckacell{6}{5}{0.85}{\xC}{\yC} \ckacell{7}{5}{0.84}{\xC}{\yC}
  \ckacell{0}{4}{0.86}{\xC}{\yC} \ckacell{1}{4}{0.92}{\xC}{\yC} \ckacell{2}{4}{0.98}{\xC}{\yC} \ckacell{3}{4}{1.00}{\xC}{\yC} \ckacell{4}{4}{0.67}{\xC}{\yC} \ckacell{5}{4}{0.81}{\xC}{\yC} \ckacell{6}{4}{0.87}{\xC}{\yC} \ckacell{7}{4}{0.86}{\xC}{\yC}
  \ckacell{0}{3}{0.65}{\xC}{\yC} \ckacell{1}{3}{0.65}{\xC}{\yC} \ckacell{2}{3}{0.69}{\xC}{\yC} \ckacell{3}{3}{0.67}{\xC}{\yC} \ckacell{4}{3}{1.00}{\xC}{\yC} \ckacell{5}{3}{0.92}{\xC}{\yC} \ckacell{6}{3}{0.76}{\xC}{\yC} \ckacell{7}{3}{0.70}{\xC}{\yC}
  \ckacell{0}{2}{0.74}{\xC}{\yC} \ckacell{1}{2}{0.76}{\xC}{\yC} \ckacell{2}{2}{0.82}{\xC}{\yC} \ckacell{3}{2}{0.81}{\xC}{\yC} \ckacell{4}{2}{0.92}{\xC}{\yC} \ckacell{5}{2}{1.00}{\xC}{\yC} \ckacell{6}{2}{0.92}{\xC}{\yC} \ckacell{7}{2}{0.88}{\xC}{\yC}
  \ckacell{0}{1}{0.74}{\xC}{\yC} \ckacell{1}{1}{0.79}{\xC}{\yC} \ckacell{2}{1}{0.85}{\xC}{\yC} \ckacell{3}{1}{0.87}{\xC}{\yC} \ckacell{4}{1}{0.76}{\xC}{\yC} \ckacell{5}{1}{0.92}{\xC}{\yC} \ckacell{6}{1}{1.00}{\xC}{\yC} \ckacell{7}{1}{0.98}{\xC}{\yC}
  \ckacell{0}{0}{0.73}{\xC}{\yC} \ckacell{1}{0}{0.78}{\xC}{\yC} \ckacell{2}{0}{0.84}{\xC}{\yC} \ckacell{3}{0}{0.86}{\xC}{\yC} \ckacell{4}{0}{0.70}{\xC}{\yC} \ckacell{5}{0}{0.88}{\xC}{\yC} \ckacell{6}{0}{0.98}{\xC}{\yC} \ckacell{7}{0}{1.00}{\xC}{\yC}
  \draw[poscol, dashed, line width=0.8pt] (4*0.88+\xC, 4*0.88+\yC) rectangle (8*0.88+\xC, 8*0.88+\yC);
  \draw[black!30, line width=0.3pt] (4*0.88+\xC, 0+\yC) -- (4*0.88+\xC, 8*0.88+\yC);
  \draw[black!30, line width=0.3pt] (0+\xC, 4*0.88+\yC) -- (8*0.88+\xC, 4*0.88+\yC);
  \ckalabels{\xC}{\yC}
  \def\xD{8.5}\def\yD{0}
  \node[font=\small\bfseries] at (\xD+3.52, \yD+7.6) {d4-a4r~~(S=79.8\%)};
  \ckacell{0}{7}{1.00}{\xD}{\yD} \ckacell{1}{7}{0.98}{\xD}{\yD} \ckacell{2}{7}{0.91}{\xD}{\yD} \ckacell{3}{7}{0.85}{\xD}{\yD} \ckacell{4}{7}{0.69}{\xD}{\yD} \ckacell{5}{7}{0.74}{\xD}{\yD} \ckacell{6}{7}{0.75}{\xD}{\yD} \ckacell{7}{7}{0.74}{\xD}{\yD}
  \ckacell{0}{6}{0.98}{\xD}{\yD} \ckacell{1}{6}{1.00}{\xD}{\yD} \ckacell{2}{6}{0.97}{\xD}{\yD} \ckacell{3}{6}{0.92}{\xD}{\yD} \ckacell{4}{6}{0.72}{\xD}{\yD} \ckacell{5}{6}{0.80}{\xD}{\yD} \ckacell{6}{6}{0.81}{\xD}{\yD} \ckacell{7}{6}{0.80}{\xD}{\yD}
  \ckacell{0}{5}{0.91}{\xD}{\yD} \ckacell{1}{5}{0.97}{\xD}{\yD} \ckacell{2}{5}{1.00}{\xD}{\yD} \ckacell{3}{5}{0.98}{\xD}{\yD} \ckacell{4}{5}{0.76}{\xD}{\yD} \ckacell{5}{5}{0.85}{\xD}{\yD} \ckacell{6}{5}{0.87}{\xD}{\yD} \ckacell{7}{5}{0.85}{\xD}{\yD}
  \ckacell{0}{4}{0.85}{\xD}{\yD} \ckacell{1}{4}{0.92}{\xD}{\yD} \ckacell{2}{4}{0.98}{\xD}{\yD} \ckacell{3}{4}{1.00}{\xD}{\yD} \ckacell{4}{4}{0.74}{\xD}{\yD} \ckacell{5}{4}{0.84}{\xD}{\yD} \ckacell{6}{4}{0.88}{\xD}{\yD} \ckacell{7}{4}{0.87}{\xD}{\yD}
  \ckacell{0}{3}{0.69}{\xD}{\yD} \ckacell{1}{3}{0.72}{\xD}{\yD} \ckacell{2}{3}{0.76}{\xD}{\yD} \ckacell{3}{3}{0.74}{\xD}{\yD} \ckacell{4}{3}{1.00}{\xD}{\yD} \ckacell{5}{3}{0.94}{\xD}{\yD} \ckacell{6}{3}{0.84}{\xD}{\yD} \ckacell{7}{3}{0.76}{\xD}{\yD}
  \ckacell{0}{2}{0.74}{\xD}{\yD} \ckacell{1}{2}{0.80}{\xD}{\yD} \ckacell{2}{2}{0.85}{\xD}{\yD} \ckacell{3}{2}{0.84}{\xD}{\yD} \ckacell{4}{2}{0.94}{\xD}{\yD} \ckacell{5}{2}{1.00}{\xD}{\yD} \ckacell{6}{2}{0.96}{\xD}{\yD} \ckacell{7}{2}{0.90}{\xD}{\yD}
  \ckacell{0}{1}{0.75}{\xD}{\yD} \ckacell{1}{1}{0.81}{\xD}{\yD} \ckacell{2}{1}{0.87}{\xD}{\yD} \ckacell{3}{1}{0.88}{\xD}{\yD} \ckacell{4}{1}{0.84}{\xD}{\yD} \ckacell{5}{1}{0.96}{\xD}{\yD} \ckacell{6}{1}{1.00}{\xD}{\yD} \ckacell{7}{1}{0.98}{\xD}{\yD}
  \ckacell{0}{0}{0.74}{\xD}{\yD} \ckacell{1}{0}{0.80}{\xD}{\yD} \ckacell{2}{0}{0.85}{\xD}{\yD} \ckacell{3}{0}{0.87}{\xD}{\yD} \ckacell{4}{0}{0.76}{\xD}{\yD} \ckacell{5}{0}{0.90}{\xD}{\yD} \ckacell{6}{0}{0.98}{\xD}{\yD} \ckacell{7}{0}{1.00}{\xD}{\yD}
  \draw[poscol, dashed, line width=0.8pt] (4*0.88+\xD, 4*0.88+\yD) rectangle (8*0.88+\xD, 8*0.88+\yD);
  \draw[black!30, line width=0.3pt] (4*0.88+\xD, 0+\yD) -- (4*0.88+\xD, 8*0.88+\yD);
  \draw[black!30, line width=0.3pt] (0+\xD, 4*0.88+\yD) -- (8*0.88+\xD, 4*0.88+\yD);
  \ckalabels{\xD}{\yD}
  \begin{scope}[shift={(16.2, 0.5)}]
    \foreach \y/\val in {0/0.0, 1/0.1, 2/0.2, 3/0.3, 4/0.4, 5/0.5, 6/0.6, 7/0.7, 8/0.8, 9/0.9, 10/1.0} {
      \pgfmathsetmacro{\pctA}{min(100, \val*100)}%
      \fill[yellow!\pctA!violet!80!blue] (0, \y*0.7) rectangle (0.35, \y*0.7+0.7);
    }
    \draw (0,0) rectangle (0.35, 7.7);
    \foreach \y/\lab in {0/0.0, 2.5/0.25, 5/0.50, 7.5/0.75, 10/1.0} {
      \pgfmathsetmacro{\ypos}{\y*0.7}
      \node[font=\scriptsize, anchor=west] at (0.45, \ypos) {\lab};
    }
    \node[font=\scriptsize, rotate=90, anchor=south] at (-0.3, 3.85) {CKA (Linear)};
  \end{scope}
  \node[font=\scriptsize, text=gray!70!black, anchor=north] at (8.75, -0.5)
    {Green dashed boxes = cross-encoder block (Audio layers $\times$ MIDI layers).  Higher values = more similar representations.};

  \end{tikzpicture}%
  }% end resizebox
  \caption{CKA representational alignment across all 8$\times$8 layer pairs (Test~06) for the canonical seed-42 checkpoint. Rows/columns: audio layers (A0--A3) and MIDI layers (M0--M3). Green dashed boxes highlight the cross-encoder block. Within-encoder alignment is uniformly high ($>0.85$); cross-encoder alignment reveals the descriptor effect: D0 mean $= 0.435$; d4a4 $= 0.659$ ($+51\%$); a4r $= 0.766$ ($+76\%$); d4-a4r $= 0.794$ ($+82\%$). Alignment increases monotonically with layer depth in all models.}
  \label{fig:cka_heatmaps}
\end{figure}


==> figures/dashboard.tex <==
\begin{figure}[t]
  \centering
  \resizebox{\linewidth}{!}{%
  \begin{tikzpicture}
    \begin{groupplot}[
      group style={
        group size=3 by 2,
        horizontal sep=1.6cm,
        vertical sep=2.0cm,
      },
      width=5.2cm,
      height=4.5cm,
      grid=major,
      grid style={gray!15},
      tick label style={font=\tiny},
      label style={font=\small},
      title style={font=\small\bfseries},
    ]
    \nextgroupplot[
      title={Retrieval (S)},
      ybar,
      bar width=12pt,
      symbolic x coords={D0, d4a4, a4r, d4-a4r},
      xtick=data,
      x tick label style={rotate=30, anchor=east},
      ymin=65, ymax=90,
      ylabel={S (\%)},
      ylabel style={font=\tiny},
      nodes near coords,
      nodes near coords style={font=\tiny},
    ]
    \addplot[fill=Dzerofill, draw=Dzerodraw] coordinates {(D0, 73.4)};
    \addplot[fill=Dfourfill, draw=Dfourdraw] coordinates {(d4a4, 83.8)};
    \addplot[fill=Afourfill, draw=Afourdraw] coordinates {(a4r, 82.0)};
    \addplot[fill=DAfourfill, draw=DAfourdraw] coordinates {(d4-a4r, 79.8)};
    \nextgroupplot[
      title={A4 Ablation (zero)},
      ybar,
      bar width=12pt,
      symbolic x coords={d4a4, a4r, d4-a4r},
      xtick=data,
      x tick label style={rotate=30, anchor=east},
      ymin=0, ymax=90,
      ylabel={S (\%)},
      ylabel style={font=\tiny},
    ]
    \addplot[fill=Dfourdesat, draw=Dfourdesatdraw] coordinates {(d4a4, 83.8)};
    \addplot[fill=Afourdesat, draw=Afourdesatdraw] coordinates {(a4r, 82.0)};
    \addplot[fill=DAfourdesat, draw=DAfourdesatdraw] coordinates {(d4-a4r, 79.8)};
    \addplot[fill=negcol!40, draw=negcol!60] coordinates {(d4a4, 7.8)};
    \addplot[fill=negcol!40, draw=negcol!60] coordinates {(a4r, 4.4)};
    \addplot[fill=negcol!40, draw=negcol!60] coordinates {(d4-a4r, 4.4)};
    \nextgroupplot[
      title={CKA Alignment},
      ybar,
      bar width=12pt,
      symbolic x coords={D0, d4a4, a4r, d4-a4r},
      xtick=data,
      x tick label style={rotate=30, anchor=east},
      ymin=0.3, ymax=0.9,
      ylabel={CKA mean},
      ylabel style={font=\tiny},
      nodes near coords,
      nodes near coords style={font=\tiny},
    ]
    \addplot[fill=Dzerofill, draw=Dzerodraw] coordinates {(D0, 0.435)};
    \addplot[fill=Dfourfill, draw=Dfourdraw] coordinates {(d4a4, 0.659)};
    \addplot[fill=Afourfill, draw=Afourdraw] coordinates {(a4r, 0.766)};
    \addplot[fill=DAfourfill, draw=DAfourdraw] coordinates {(d4-a4r, 0.794)};
    \nextgroupplot[
      title={Retention at $\pm 3$ st},
      ybar,
      bar width=12pt,
      symbolic x coords={D0, d4a4, a4r, d4-a4r},
      xtick=data,
      x tick label style={rotate=30, anchor=east},
      ymin=25, ymax=65,
      ylabel={Retention (\%)},
      ylabel style={font=\tiny},
      nodes near coords,
      nodes near coords style={font=\tiny},
    ]
    \addplot[fill=Dzerofill, draw=Dzerodraw] coordinates {(D0, 37)};
    \addplot[fill=Dfourfill, draw=Dfourdraw] coordinates {(d4a4, 51)};
    \addplot[fill=Afourfill, draw=Afourdraw] coordinates {(a4r, 59)};
    \addplot[fill=DAfourfill, draw=DAfourdraw] coordinates {(d4-a4r, 59)};
    \nextgroupplot[
      title={Peak Sensitivity},
      ybar,
      bar width=12pt,
      symbolic x coords={d4a4, a4r, d4-a4r},
      xtick=data,
      x tick label style={rotate=30, anchor=east},
      ymin=0, ymax=1.2,
      ylabel={Max $\|\Delta z\|_2$},
      ylabel style={font=\tiny},
      nodes near coords,
      nodes near coords style={font=\tiny},
    ]
    \addplot[fill=Dfourfill, draw=Dfourdraw] coordinates {(d4a4, 0.664)};
    \addplot[fill=Afourfill, draw=Afourdraw] coordinates {(a4r, 0.933)};
    \addplot[fill=DAfourfill, draw=DAfourdraw] coordinates {(d4-a4r, 1.092)};
    \nextgroupplot[
      title={Recall@1},
      ybar,
      bar width=10pt,
      symbolic x coords={D0, d4a4, a4r, d4-a4r},
      xtick=data,
      x tick label style={rotate=30, anchor=east},
      ymin=15, ymax=35,
      ylabel={R@1 (\%)},
      ylabel style={font=\tiny},
      nodes near coords,
      nodes near coords style={font=\tiny},
    ]
    \addplot[fill=Dfour!30, draw=Dfour!50] coordinates {(D0, 22.2) (d4a4, 28.0) (a4r, 27.6) (d4-a4r, 25.2)};
    \addplot[fill=Afour!30, draw=Afour!50] coordinates {(D0, 21.2) (d4a4, 27.6) (a4r, 25.8) (d4-a4r, 24.0)};

    \end{groupplot}
  \end{tikzpicture}%
  }
  \caption{Seed-42 summary dashboard: retrieval $S$, collapse under A4 ablation, CKA alignment, transposition retention at $\pm 3$ semitones, peak perturbation sensitivity, and bidirectional Recall@1.}
  \label{fig:dashboard}
\end{figure}


==> figures/invariance.tex <==
\begin{figure}[t]
  \centering
  \begin{tikzpicture}
    \begin{axis}[
      width=0.85\textwidth,
      height=7cm,
      xlabel={SNR (dB)},
      ylabel={S (\%)},
      xmin=-2, xmax=45,
      ymin=10, ymax=90,
      xtick={5,10,20,30,40},
      xticklabels={5,10,20,30,40},
      extra x ticks={44},
      extra x tick labels={clean},
      extra x tick style={grid=none},
      ytick={10,20,30,40,50,60,70,80,90},
      grid=major,
      grid style={gray!20},
      x dir=reverse,
      legend style={
        at={(0.02,0.02)},
        anchor=south west,
        font=\small,
        cells={anchor=west},
        draw=gray!50,
      },
      xlabel style={font=\small},
      ylabel style={font=\small},
      mark size=3pt,
      thick,
    ]
    \addplot[color=Dzero, mark=square*, mark options={fill=Dzerofill}] coordinates {
      (44, 73.4) (40, 73.4) (30, 73.4) (20, 73.0) (10, 46.8) (5, 17.8)
    };
    \addplot[color=Dfour, mark=*, mark options={fill=Dfourfill}] coordinates {
      (44, 83.8) (40, 79.8) (30, 67.0) (20, 54.8) (10, 52.2) (5, 25.0)
    };
    \addplot[color=Afour, mark=triangle*, mark options={fill=Afourfill}] coordinates {
      (44, 82.0) (40, 66.0) (30, 47.2) (20, 41.2) (10, 40.4) (5, 31.8)
    };
    \addplot[color=DAfour, mark=diamond*, mark options={fill=DAfourfill}] coordinates {
      (44, 79.8) (40, 67.6) (30, 50.2) (20, 40.4) (10, 41.8) (5, 33.0)
    };

    \legend{D0 (baseline), d4a4, a4r, d4-a4r}
    \draw[->, thick, poscol] (axis cs:7, 20) -- (axis cs:5.5, 31)
      node[pos=0, below, font=\scriptsize, poscol] {ranking reversal};

    \end{axis}
  \end{tikzpicture}
  \caption{Audio noise degradation (Test~09) for the canonical seed-42 checkpoint. At moderate noise ($\geq 20$\,dB), D0 is most robust because it has no corruptible A4 pathway. At 5\,dB the ranking reverses: descriptor models retain higher absolute $S$, likely due to their stronger cross-modal alignment providing a noise-invariant floor via the MIDI encoder.}
  \label{fig:invariance_noise}
\end{figure}


==> figures/screening.tex <==
\begin{figure}[t]
  \centering
  \begin{tikzpicture}
    \begin{axis}[
      ybar,
      width=\textwidth,
      height=7cm,
      bar width=14pt,
      ylabel={S (\%) at 5 epochs},
      symbolic x coords={d4a4, A4r, D4r, D4, A4, A4x, A7x, D0, D4x, A7, A9, A8, d4a4cm},
      xtick=data,
      x tick label style={rotate=45, anchor=east, font=\small},
      ymin=45,
      ymax=75,
      ytick={45,50,55,60,65,70,75},
      nodes near coords,
      nodes near coords style={font=\tiny, above},
      every node near coord/.append style={yshift=1pt},
      enlarge x limits=0.05,
      grid=major,
      grid style={gray!20},
      ylabel style={font=\small},
    ]

    \addplot[
      fill=Dfourfill, draw=Dfourdraw,
    ] coordinates {
      (d4a4, 69.8)
      (A4r, 68.6)
      (D4r, 64.2)
      (D4, 63.6)
      (A4, 63.6)
      (A4x, 62.6)
      (A7x, 62.2)
      (D0, 60.2)
      (D4x, 60.0)
      (A7, 58.8)
      (A9, 58.8)
      (A8, 57.4)
      (d4a4cm, 52.4)
    };
    \draw[dashed, negcol, thick] (axis cs:d4a4, 60.2) -- (axis cs:d4a4cm, 60.2);
    \node[font=\tiny, negcol, anchor=west] at (axis cs:d4a4cm, 61.5) {D0};

    \end{axis}
  \end{tikzpicture}
  \caption{Gate~4.3 screening results: 13 descriptor$\times$mechanism combinations ranked by S at 5 training epochs. Dashed line marks D0 baseline ($S{=}60.2\%$). The top 7 arms all inject descriptors into their own modality's encoder. Cross-modal injection (d4a4cm) is worst.}
  \label{fig:screening}
\end{figure}


==> figures/sensitivity.tex <==
\begin{figure}[t]
  \centering
  \begin{tikzpicture}
    \begin{axis}[
      ybar,
      width=\textwidth,
      height=7cm,
      bar width=8pt,
      ylabel={Mean $\|\Delta z\|_2$ (sensitivity)},
      symbolic x coords={B0, B1, B2, B3, B4, B5, B6, B7},
      xtick=data,
      xticklabels={
        {47--94},
        {94--188},
        {188--375},
        {375--750},
        {750--1.5k},
        {1.5--3k},
        {3--6k},
        {6--12k}
      },
      x tick label style={rotate=45, anchor=east, font=\small},
      ymin=0,
      ymax=1.2,
      ytick={0, 0.2, 0.4, 0.6, 0.8, 1.0, 1.2},
      legend style={
        at={(0.02,0.98)},
        anchor=north west,
        font=\small,
        cells={anchor=west},
        draw=gray!50,
      },
      enlarge x limits=0.08,
      grid=major,
      grid style={gray!15},
      ylabel style={font=\small},
    ]
    \addplot[fill=Dfourfill, draw=Dfourdraw] coordinates {
      (B0, 0.073) (B1, 0.224) (B2, 0.375) (B3, 0.546)
      (B4, 0.664) (B5, 0.662) (B6, 0.264) (B7, 0.209)
    };
    \addplot[fill=Afourfill, draw=Afourdraw] coordinates {
      (B0, 0.238) (B1, 0.335) (B2, 0.381) (B3, 0.423)
      (B4, 0.478) (B5, 0.476) (B6, 0.875) (B7, 0.933)
    };
    \addplot[fill=DAfourfill, draw=DAfourdraw] coordinates {
      (B0, 0.303) (B1, 0.313) (B2, 0.514) (B3, 0.526)
      (B4, 0.773) (B5, 0.599) (B6, 1.092) (B7, 0.529)
    };

    \legend{d4a4, a4r, d4-a4r}
    \draw[dashed, gray!50, thick] (axis cs:B3, 0) -- (axis cs:B3, 1.15);
    \node[font=\scriptsize, gray!60] at (axis cs:B1, 1.12) {Low freq};
    \node[font=\scriptsize, gray!60] at (axis cs:B5, 1.12) {High freq};

    \end{axis}
  \end{tikzpicture}
  \caption{Perturbation sensitivity by A4 octave band (Test~08) for the canonical seed-42 checkpoint. X-axis labels show full band ranges in kHz/Hz. Each group shows the mean $L_2$ change in output embedding when perturbing one band by $\epsilon{=}0.1$. High-frequency bands (750+ Hz) carry 2--10$\times$ more sensitivity. Each injection mechanism attends to different spectral regions: d4a4 peaks at 750--3000\,Hz, a4r at 3--12\,kHz, d4-a4r at 3--6\,kHz.}
  \label{fig:sensitivity}
\end{figure}


==> figures/transposition.tex <==
\begin{figure}[t]
  \centering
  \begin{tikzpicture}
    \begin{axis}[
      width=0.85\textwidth,
      height=7cm,
      xlabel={Transposition (semitones)},
      ylabel={S (\%)},
      xmin=-7, xmax=7,
      ymin=10, ymax=90,
      xtick={-6,-3,-1,0,1,3,6},
      ytick={10,20,30,40,50,60,70,80,90},
      grid=major,
      grid style={gray!20},
      legend style={
        at={(0.02,0.98)},
        anchor=north west,
        font=\small,
        cells={anchor=west},
        draw=gray!50,
      },
      xlabel style={font=\small},
      ylabel style={font=\small},
      mark size=3pt,
      thick,
    ]
    \addplot[color=Dzero, mark=square*, mark options={fill=Dzerofill}] coordinates {
      (-6, 13.8) (-3, 26.6) (-1, 65.6) (0, 73.4) (1, 64.0) (3, 27.4) (6, 13.4)
    };
    \addplot[color=Dfour, mark=*, mark options={fill=Dfourfill}] coordinates {
      (-6, 24.2) (-3, 41.4) (-1, 75.2) (0, 83.8) (1, 75.6) (3, 44.6) (6, 25.6)
    };
    \addplot[color=Afour, mark=triangle*, mark options={fill=Afourfill}] coordinates {
      (-6, 27.0) (-3, 46.2) (-1, 76.6) (0, 82.0) (1, 76.8) (3, 51.0) (6, 27.6)
    };
    \addplot[color=DAfour, mark=diamond*, mark options={fill=DAfourfill}] coordinates {
      (-6, 27.0) (-3, 45.0) (-1, 73.2) (0, 79.8) (1, 75.2) (3, 49.2) (6, 27.2)
    };

    \legend{D0 (baseline), d4a4, a4r, d4-a4r}
    \draw[<->, thick, negcol] (axis cs:3, 27.4) -- (axis cs:3, 51.0)
      node[midway, right=2pt, font=\scriptsize, negcol] {$+23.6\pp$};

    \end{axis}
  \end{tikzpicture}
  \caption{Transposition invariance (Test~04) for the canonical seed-42 checkpoint. All models degrade with pitch shift, but descriptor-augmented models retain more performance. At $\pm 3$ semitones, a4r shows $+23.6\pp$ advantage over D0. The reverse cross-attention models (a4r, d4-a4r) are the most invariant.}
  \label{fig:transposition}
\end{figure}

